Milnor Fiber Consistency via Flatness

We describe a new algebro-geometric perspective on the study of the Milnor fibration and, as a first step toward putting it into practice, prove powerful criteria for a deformation of a holomorphic function germ to admit a stratification on its domain partially satisfying the Thom condition and, more generally, to respect the Milnor fibration of the original germ in an appropriate sense. As corollaries, we obtain a method of partitioning the space of homogeneous polynomials of a fixed degree into finitely many locally closed subsets such that the fiber diffeomorphism type of the Milnor fibration is constant along each subset and a criterion under which deformations of a function with critical locus a complete intersection will be well-behaved.

==> Figure_nonzero.tex <==
\begin{tikzpicture}
    \draw [thick, dashed] (5, -.25) arc [start angle=0, end angle=180, x radius=5cm, y radius=1cm];
    
    \draw [thick, dashed, color=red] (0, -.25) -- +(60:5cm and 1cm);
    \draw [thick, dashed, color=red] (0, -.25) -- +(240:5cm and 1cm);
    
    \draw [line width=2pt, color=red] (240:5cm and 1cm) .. controls (0, -.2) .. (-.1, 5);
    \draw [line width=2pt, color=red] (.1, 5) .. controls (0, -.2) .. (60:5cm and 1cm);
    
    \draw [thick, dashed, color=red] (0, -5) -- (0, 5);
    
    \draw [line width=2pt, color=red] (125:5cm) -- (235:5cm);
    \filldraw [color=blue] (-2.868, -.25) circle (4pt);
    
    \draw [line width=2pt, color=red] (55:5cm) -- (305:5cm);
    \filldraw [color=blue] (2.868, -.25) circle (4pt);
    
    \draw [thick] (5, 0) arc [start angle=0, end angle=360, radius=5cm];
    \draw [thick, dashed] (-5, -.25) arc [start angle=180, end angle=360, x radius=5cm, y radius=1cm];
    
    \draw [thick] (2.1, -10) arc [start angle=0, end angle=360, x radius=2.1cm, y radius=.7cm];
    
    \draw[->, line width=3pt] (0, -5.5) -- (0, -9);
    
    \filldraw [color=red] (0, -10) circle (3pt);
    
    \filldraw [color=red] (-1.6, -10) circle (3pt);
    \filldraw [color=blue] (-1.6, -10) circle (2pt);
    
    \filldraw [color=red] (1.6, -10) circle (3pt);
    \filldraw [color=blue] (1.6, -10) circle (2pt);
\end{tikzpicture}


==> Figure_zero.tex <==
\begin{tikzpicture}
    \draw [thick, dashed] (5, -.25) arc [start angle=0, end angle=180, x radius=5cm, y radius=1cm];
    
    \draw [line width=2pt, color=red] (0, -.25) -- +(60:5cm and 1cm);
    \draw [line width=2pt, color=red] (0, -.25) -- +(240:5cm and 1cm);
    
    \draw [line width=2pt, color=red, decorate, decoration={coil,aspect=0,amplitude=1.5pt}] (0, -5) -- (0, 5);
    \draw [line width=2pt, color=red] (0, -5) -- (0, 5);
    \draw [color=red] (.4, 2) node {\Large 4};
    
    \filldraw [color=blue] (0, -.25) circle (6pt);
    \draw [color=blue] (.5, -.5) node {\Large 2};
    
    \draw [thick] (5, 0) arc [start angle=0, end angle=360, radius=5cm];
    \draw [thick, dashed] (-5, -.25) arc [start angle=180, end angle=360, x radius=5cm, y radius=1cm];
    
    \draw [thick] (2.1, -10) arc [start angle=0, end angle=360, x radius=2.1cm, y radius=.7cm];
    
    \draw[->, line width=3pt] (0, -5.5) -- (0, -9);
    
    \filldraw [color=red] (0, -10) circle (4pt);
    \filldraw [color=blue] (0, -10) circle (2pt);
\end{tikzpicture}
